Random Subset Averaging

We propose a new ensemble prediction method, Random Subset Averaging (RSA), tailored for settings with many covariates, particularly in the presence of strong correlations. RSA constructs candidate models via binomial random subset strategy and aggregates their predictions through a two-round weighting scheme, resulting in a structure analogous to a two-layer neural network. All tuning parameters are selected via cross-validation, requiring no prior knowledge of covariate relevance. We establish the asymptotic optimality of RSA under general conditions, allowing the first-round weights to be data-dependent, and demonstrate that RSA achieves a lower finite-sample risk bound under orthogonal design. Simulation studies demonstrate that RSA consistently delivers superior and stable predictive performance across a wide range of sample sizes, dimensional settings, sparsity levels and correlation structures, outperforming conventional model selection and ensemble learning methods. An empirical application to financial return forecasting further illustrates its practical utility.

==> plot-of-two-layer-RSA-v2.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{amsmath}
\usepackage{bbm}
\usepackage{calc}
\usetikzlibrary{fit,positioning,shadows.blur}

\begin{document}
	
	\begin{tikzpicture}[
		>=stealth,->,
		input neuron/.style={circle, draw=blue!60, fill=blue!20, blur shadow, minimum size=18pt, inner sep = 0pt},
		mu neuron/.style={circle, draw=black!70, fill=gray!15, blur shadow, minimum size=18pt, inner sep = 0pt},
		mu2 neuron/.style={circle, draw=purple!70, fill=purple!15, blur shadow, minimum size=18pt, inner sep = 0pt},
		output neuron/.style={circle, draw=red!70, fill=red!20, blur shadow, minimum size=18pt, inner sep = 0pt},
		font=\small
		]
		% ---- global spacing ----
		\def\layersep{15mm}   % uniform vertical distance between layers
		\def\dy{0.45}         % horizontal spacing within each group
		\def\boxgap{10pt}     % extra width for the dots box
		\def \sidelen{5.8}
		
		% ---------------- Layer 0 : Input ----------------
		\node[input neuron] (X) at (0,0) {$X$};
		
		% Row titles
		\node (inputLabel) at ($(X)+(-\sidelen,0)$) {\textbf{Input}};
		\coordinate (L1) at ($(X)+(0,-\layersep)$);
		\node (layer1Label) at ($(L1)+(-\sidelen,0)$) {\textbf{Layer 1}};
		\coordinate (L2) at ($(X)+(0,-2*\layersep)$);
		\node (layer2Label) at ($(L2)+(-\sidelen,0)$) {\textbf{Layer 2}};
		\coordinate (L3) at ($(X)+(0,-3*\layersep)$);
		\node (outputLabel) at ($(L3)+(-\sidelen,0)$) {\textbf{Output}};
		
		% ============ 添加左侧箭头标注 ============
		%		\draw[->] ($(inputLabel.east)+(-0.6,-0.2)$) -- node[pos=0.5,right] {$R_m^{(\ell)}$} ($(layer1Label.east)+(-0.75,0.2)$);
		%		\draw[->] ($(layer1Label.east)+(-0.75,-0.2)$) -- node[pos=0.5,right] {$ \hat{w}_m^{(\ell)}$} ($(layer2Label.east)+(-0.75,0.2)$);
		%		\draw[->] ($(layer2Label.east)+(-0.75,-0.2)$)-- node[pos=0.5,right] {$\mathbbm{\hat w}_{\ell}$} ($(outputLabel.east)+(-0.75,0.2)$);
		% 先确定“箭头竖线”的 x 坐标：从 inputLabel.east 往左 0.75 cm
		% （这里取 -0.75，三条线就可以共线；若想和第一条完全一致可改成 -0.6）
		\coordinate (arrowX) at ($(inputLabel.east)+(-0.6,0)$);
		
		% --------- 画三条竖向箭头 ---------
		\draw[->]  ($(arrowX |- inputLabel) + (0, -0.2)$)  -- 
		node[pos=0.5,right] {$R_m^{(\ell)}$}
		($(arrowX |- layer1Label)+(0,0.2)$);
		
		\draw[->]  ($(arrowX |- layer1Label)+(0,-0.2)$) -- 
		node[pos=0.5,right] {$\hat{w}_m^{(\ell)}$}
		($(arrowX |- layer2Label)+(0,0.2)$);
		
		\draw[->]  ($(arrowX |- layer2Label)+ (0,-0.2)$) -- 
		node[pos=0.5,right] {$\mathbbm{\hat w}_{\ell}$}
		($(arrowX |- outputLabel)+(0,0.2)$);
		
		
		% ============ Layer 1 : First hidden ============
		% Left Group (ℓ=1)
		\node[mu neuron] (mu11) at ($(L1)+(-4.4,0)$) {$\hat{\mu}_1^{(1)}$};
		\node[] (mu12) at ($(mu11)+(0.8,0)$) {$\cdots$};
		\node[mu neuron] (mu13) at ($(mu12)+(0.8,0)$) {$\hat{\mu}_M^{(1)}$};
		% blue frame around left group
		\node[draw=blue!60, thick, rounded corners, fit=(mu11)(mu13), inner sep=4pt]{};
		\foreach \i/\lab in {1/,3/}{\draw (X) -- node[midway, pos=0.5]{\lab} (mu1\i);} 
		
		%Left Middle dots
		\node[] (mu3dots) at ($(L1)+(-1.8,0)$) {$\dots$};
		%\draw (X) -- (mu3dots);
		
		%Middle Group (ℓ=2)
		\node[mu neuron] (mu21) at ($(L1)+(-0.8,0)$) {$\hat{\mu}_1^{(\ell)}$};
		\node[] (mu22) at ($(mu21)+(0.8,0)$) {$\cdots$};
		\node[mu neuron] (mu23) at ($(mu22)+(0.8,0)$) {$\hat{\mu}_M^{(\ell)}$};
		% red frame around right group
		\node[draw=blue!60, thick, rounded corners, fit=(mu21)(mu23), inner sep=4pt]{};
		\foreach \i/\lab in {1/,3/}{\draw (X) -- node[midway, pos=0.5]{\lab} (mu2\i);}
		
		%Right Middle dots
		\node[] (mu3dots) at ($(L1)+(1.8,0)$) {$\dots$};
		%\draw (X) -- (mu3dots);
		
		% Far Right Group (ℓ=L)
		\node[mu neuron] (mu41) at ($(L1)+(2.8,0)$) {$\hat{\mu}_1^{(L)}$};
		\node[] (mu42) at ($(mu41)+(0.8,0)$) {$\cdots$};
		\node[mu neuron] (mu43) at ($(mu42)+(0.8,0)$) {$\hat{\mu}_M^{(L)}$};
		% blue frame around last group
		\node[draw=blue!60, thick, rounded corners, fit=(mu41)(mu43), inner sep=4pt]{};
		\foreach \i/\lab in {1/,3/}{\draw (X) -- node[midway, pos=0.5]{\lab} (mu4\i);} 
		
		% ============ Layer 2 : Aggregated μ^ℓ ============
		\node[mu2 neuron] (MU1) at ($(L2)+(-3.6,0)$) {$\hat{\mu}^{(1)}$};
		\node[] (MUdots1) at ($(L2)+(-1.8,0)$) {$\cdots$};
		\node[mu2 neuron] (MU2) at ($(L2)+(0,0)$) {$\hat{\mu}^{(\ell)}$};
		\node[mu2 neuron] (MUdots) at (L2) {$\hat{\mu}^{(\ell)}$};
		\node[] (MUdots2) at ($(L2)+(1.8,0)$) {$\cdots$};
		\node[mu2 neuron] (MUL) at ($(L2)+(3.6,0)$) {$\hat{\mu}^{(L)}$};
		
		\foreach \k/\lbl in {1/,3/}{\draw (mu1\k) -- node[midway, pos=0.5]{\lbl} (MU1);} 
		\foreach \k/\lbl in {1/,3/}{\draw (mu2\k) -- node[midway, pos=0.5]{\lbl} (MU2);}
		%	\draw[dashed] (mu3dots) -- (MUdots);
		\foreach \k/\lbl in {1/,3/}{\draw (mu4\k) -- node[midway, pos=0.5]{\lbl} (MUL);} 
		
		% ============ Layer 3 : Output ============
		\node[output neuron] (Yhat) at (L3) {$\hat{\mu}_{RSA}$};
		\draw (MU1) -- node[midway, pos=0.5] {} (Yhat);
		\draw (MU2) -- node[midway, pos=0.5] {} (Yhat);
		\draw[dashed] (MUdots) -- node[midway,pos=0.5] {} (Yhat);
		\draw (MUL) -- node[midway, pos=0.5] {} (Yhat);
		
	\end{tikzpicture}
	
\end{document}
